Supervised Learning Has a Geometric Blind Spot

Ordinary supervised training minimises the task loss and then stops. It never pays for how far the representation moves when the input is nudged along directions that helped fit training labels---including directions that are nuisance at deployment. We call that leftover sensitivity the geometric blind spot of empirical risk minimisation. In a Gaussian linear model where the nuisance enters the label conditional and the decoder has finite Lipschitz constant, population MSE forces a floor on linearised representation drift. The same distinction predicts a failure mode of adversarial training: Jacobian magnitude can fall while clean class geometry worsens. We track that dissociation with a class-layout score and study isotropic encoder matching---penalising the squared distance between phi(x) and phi(x+delta) for Gaussian delta under a task-loss cap---when nuisance axes are unknown. On a Vision Transformer trained from scratch on CIFAR-10, projected gradient descent attains the smallest Jacobian Frobenius yet the worst clean layout score (1.353+/-0.020 over three seeds), above task-only training (1.093); isotropic matching attains the best (0.904). The drift floor is proved for the linear-Gaussian case; deep nets and cross-task orderings are protocol empirics. Design rule: report class-layout geometry beside the task score; prefer isotropic encoder matching when axes are unknown.

==> figures/fig1_tdi_curves.tex <==
% fig1_tdi_curves.tex — Figure 1: Task~04 clean-input geometry
% \input{figures/fig1_tdi_curves}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh base,
  width=0.92\linewidth,
  height=4.8cm,
  xlabel={Perturbation strength $\sigma$},
  ylabel={TDI (lower $=$ better)},
  xmin=-0.005, xmax=0.21,
  ymin=0.70, ymax=2.70,
  legend columns=6,
]
\addplot[pmh series erm]
  coordinates {(0,1.093)(0.05,1.215)(0.10,1.584)(0.15,2.053)(0.20,2.468)};
\addlegendentry{ERM}
\addplot[pmh series vat]
  coordinates {(0,1.276)(0.05,1.317)(0.10,1.524)(0.15,1.790)(0.20,2.037)};
\addlegendentry{VAT}
\addplot[pmh series pgd2]
  coordinates {(0,1.280)(0.05,1.310)(0.10,1.440)(0.15,1.620)(0.20,1.870)};
\addlegendentry{PGD-2/255}
\addplot[pmh series pgd4]
  coordinates {(0,1.353)(0.05,1.372)(0.10,1.461)(0.15,1.648)(0.20,1.892)};
\addlegendentry{PGD-4/255}
\addplot[pmh series twoview]
  coordinates {(0,1.074)(0.05,1.139)(0.10,1.262)(0.15,1.414)(0.20,1.646)};
\addlegendentry{two-view}
\addplot[pmh series pmh]
  coordinates {(0,0.904)(0.05,0.946)(0.10,1.050)(0.15,1.150)(0.20,1.305)};
\addlegendentry{PMH}
\end{axis}
\end{tikzpicture}
\caption{TDI under increasing noise.}
\label{fig:tdi-curves}
\end{subfigure}

\vspace{0.85em}

\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh base,
  width=0.92\linewidth,
  height=4.8cm,
  xlabel={Jacobian Frobenius norm (log scale)},
  ylabel={TDI at $\sigma{=}0$ (lower $=$ better)},
  xmode=log,
  xmin=1.8, xmax=70,
  ymin=0.82, ymax=1.48,
  legend columns=5,
]
\addplot[only marks, mark=*, mark size=3pt, color=colB0]
  coordinates {(34.58,1.093)};
\addlegendentry{ERM}
\addplot[only marks, mark=square*, mark size=3pt, color=colVAT]
  coordinates {(5.01,1.276)};
\addlegendentry{VAT}
\addplot[only marks, mark=triangle*, mark size=3.5pt, color=colPGD4]
  coordinates {(2.99,1.353)};
\addlegendentry{PGD-4/255}
\addplot[only marks, mark=diamond*, mark size=3pt, color=colNoPMH]
  coordinates {(13.09,1.074)};
\addlegendentry{two-view}
\addplot[only marks, mark=*, mark size=3.5pt, color=colPMH]
  coordinates {(8.08,0.904)};
\addlegendentry{PMH}
\draw[dashed, gray!45, line width=0.5pt]
  (axis cs:6,0.82) -- (axis cs:6,1.48);
\draw[dashed, gray!45, line width=0.5pt]
  (axis cs:1.8,1.15) -- (axis cs:70,1.15);
\node[font=\scriptsize, align=center, color=colRed!80!black, anchor=north]
  at (axis cs:3.2,1.42) {output patching};
\node[font=\scriptsize, align=center, color=colGreen, anchor=south]
  at (axis cs:28,0.88) {geometric repair};
\end{axis}
\end{tikzpicture}
\caption{Jac.\ Fro vs.\ clean-input TDI.}
\label{fig:jac-scatter}
\end{subfigure}

\caption{\textbf{Clean-input geometry on Task~04 (ViT/CIFAR-10 from scratch).}
\emph{(a)} TDI curves: PMH lowest at every plotted noise level.
PGD starts at TDI $1.353$ on clean inputs (mean over seeds 42--44), worse than
ERM (1.093), matching Corollary~4's prediction.
\emph{(b)} PGD lowest Jac.\ Fro ($2.99$) yet worst TDI ($1.353$); PMH lowest TDI
(0.904) with moderate Jacobian reduction.
Left of the vertical guide: lower Fro / higher TDI (output patching);
below the horizontal guide: better clean TDI.
PGD geometry: multi-seed means; other methods: seed-42 protocol.}
\label{fig:fig1}
\end{figure}


==> figures/fig2_three_geom.tex <==
% fig2_three_geom.tex — Figure 2: Three objectives, three geometries
% \input{figures/fig2_three_geom}

\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  dot/.style={circle, fill, inner sep=1.2pt},
  axarr/.style={-{Latex[length=3.5pt]}, gray!55, line width=0.5pt},
  panel/.style={draw=gray!45, rounded corners=3pt, inner sep=6pt,
                line width=0.5pt, minimum width=4.55cm, minimum height=4.35cm},
  badge/.style={rounded corners=2pt, inner sep=2.5pt, font=\scriptsize\bfseries,
                align=center, text width=4.1cm},
  paneltitle/.style={font=\small\bfseries, anchor=south},
  panelsub/.style={font=\scriptsize, gray!70!black, anchor=north, align=center,
                   text width=4.2cm},
]

%% ── Panel 1: ERM ─────────────────────────────────────────────────────────
\begin{scope}[xshift=0cm]
  \node[paneltitle] at (0,2.55) {ERM training};
  \node[panelsub] at (0,2.28) {Jacobian rough along nuisance};
  \node[panel, fill=gray!3] at (0,0) {};
  \draw[axarr] (-1.85,-1.55) -- (1.85,-1.55)
    node[right,font=\scriptsize]{signal $s$};
  \draw[axarr] (-1.85,-1.55) -- (-1.85,1.45)
    node[above,font=\scriptsize]{nuisance $n$};
  \foreach \x/\y in {-0.3/0.55,0.2/0.85,0.7/0.35,-0.6/0.15,0.9/0.75,
                      -0.1/-0.15,0.5/-0.35,-0.8/0.75,0.3/-0.05,1.0/-0.15,
                      -0.4/-0.55,0.8/-0.65}{
    \node[dot, colB0, opacity=0.75] at (\x,\y) {};
  }
  \node[badge, fill=colRed!12, text=colRed!75!black] at (0,-2.35)
    {Large TDI $\uparrow$ \quad TDI@0 $=1.093$};
\end{scope}

%% ── Panel 2: PGD ─────────────────────────────────────────────────────────
\begin{scope}[xshift=5.15cm]
  \node[paneltitle] at (0,2.55) {Adversarial (PGD)};
  \node[panelsub] at (0,2.28) {Smooths one direction; others worsen};
  \node[panel, fill=gray!3] at (0,0) {};
  \draw[axarr] (-1.85,-1.55) -- (1.85,-1.55)
    node[right,font=\scriptsize]{signal $s$};
  \draw[axarr] (-1.85,-1.55) -- (-1.85,1.45)
    node[above,font=\scriptsize]{nuisance $n$};
  \fill[colVAT!18, rounded corners=2pt]
    (-1.55,-1.25) -- (-0.15,1.05) -- (0.45,1.05) -- (-0.95,-1.25) -- cycle;
  \node[font=\scriptsize, rotate=54, colVAT!65!black] at (-0.55,0.05) {PGD};
  \foreach \x/\y in {1.0/0.45,1.3/-0.05,1.2/-0.65,-1.3/0.45,
                      0.0/-0.95,0.8/-0.95,-1.2/-0.55,1.4/0.75}{
    \node[dot, colPGD4, opacity=0.8] at (\x,\y) {};
  }
  \node[badge, fill=colRed!20, text=colRed!75!black] at (0,-2.35)
    {Larger TDI $\uparrow\uparrow$ \quad TDI@0 $=1.353$};
\end{scope}

%% ── Panel 3: PMH ─────────────────────────────────────────────────────────
\begin{scope}[xshift=10.3cm]
  \node[paneltitle] at (0,2.55) {PMH (ours)};
  \node[panelsub] at (0,2.28) {Isotropic matching of encoder $\phi$};
  \node[panel, fill=gray!3] at (0,0) {};
  \draw[axarr] (-1.85,-1.55) -- (1.85,-1.55)
    node[right,font=\scriptsize]{signal $s$};
  \draw[axarr] (-1.85,-1.55) -- (-1.85,1.45)
    node[above,font=\scriptsize]{nuisance $n$};
  \foreach \x/\y in {-0.05/0.08,0.1/-0.05,-0.1/0.18,0.15/0.1,
                      -0.12/-0.1,0.08/0.16,0.2/-0.1,-0.18/0.04}{
    \node[dot, colPMH, opacity=0.9] at (\x,\y) {};
  }
  \foreach \ang in {0,45,90,135,180,225,270,315}{
    \draw[-{Latex[length=2.8pt]}, colGreen!65, line width=0.55pt]
      (0.05,0.05) -- ++(\ang:0.48);
  }
  \node[font=\scriptsize, colGreen!60!black, align=left, anchor=west]
    at (0.85,0.95) {$\delta\sim\mathcal{N}(0,\sigma^{2}I)$};
  \node[badge, fill=colGreen!12, text=colGreen!75!black] at (0,-2.35)
    {Small TDI $\downarrow$ \quad TDI@0 $=0.904$};
\end{scope}

\end{tikzpicture}%
}
\caption{\textbf{Three objectives, three geometries (schematic + Task~04 TDI@0).}
Each panel: encoder behaviour in signal ($s$) / nuisance ($n$) coordinates,
with Task~04 TDI@0 from the reported protocol.
\emph{Left (ERM):} residual sensitivity along~$n$ under Theorem~1 assumptions
(TDI@0$=1.093$).
\emph{Centre (PGD):} smooths one adversarial direction (band) while other
directions can worsen (TDI@0$=1.353$, 3 seeds).
\emph{Right (PMH):} isotropic Gaussian matching of~$\phi$ (Proposition~5;
TDI@0$=0.904$).}
\label{fig:fig2}
\end{figure}


==> figures/figA1_crosstask.tex <==
% figA1_crosstask.tex — Figure A1: Cross-task performance + TDI slopes
% \input{figures/figA1_crosstask}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  width=0.95\linewidth,
  height=4.4cm,
  symbolic x coords={T01,T02,T03,T04,T05,T06,T07},
  xtick=data,
  xticklabel style={font=\small},
  ylabel={Normalised robust metric (best$=$100)},
  ymin=0, ymax=115,
  legend columns=3,
  bar width=6pt,
  ybar=2pt,
  enlarge x limits=0.12,
]
\addplot[pmh fill erm]
  coordinates {(T01,50)(T02,95)(T03,93)(T04,72)(T05,100)(T06,65)(T07,76)};
\addlegendentry{ERM}
\addplot[pmh fill vat]
  coordinates {(T01,81)(T02,86)(T03,82)(T04,93)(T05,16)(T06,100)(T07,89)};
\addlegendentry{VAT}
\addplot[pmh fill pmh]
  coordinates {(T01,100)(T02,100)(T03,100)(T04,100)(T05,81)(T06,97)(T07,100)};
\addlegendentry{PMH}
\end{axis}
\end{tikzpicture}
\caption{Cross-task robust performance (normalised per task; best among \{ERM, VAT, PMH\}$=100$).}
\end{subfigure}

\vspace{1.0em}

\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth,
  height=4.6cm,
  ybar,
  bar width=18pt,
  bar shift=0pt,
  xmin=-0.7, xmax=5.7,
  xtick={0,1,2,3,4,5},
  xticklabels={ERM,VAT,two-view,PMH,PGD-2/255,PGD-4/255},
  xticklabel style={font=\scriptsize},
  ylabel={$\Delta$TDI/$\Delta\sigma$ slope (lower $=$ better)},
  ylabel style={font=\small},
  ymin=0, ymax=7.4,
  grid=major,
  grid style={line width=0.3pt, draw=gray!22},
  tick label style={font=\scriptsize},
  nodes near coords,
  every node near coord/.append style={font=\scriptsize, anchor=south, yshift=1pt},
  point meta=y,
]
\addplot[ybar, fill=colB0, draw=none, forget plot] coordinates {(0,6.48)};
\addplot[ybar, fill=colVAT, draw=none, forget plot] coordinates {(1,5.09)};
\addplot[ybar, fill=colNoPMH, draw=none, forget plot] coordinates {(2,3.40)};
\addplot[ybar, fill=colPMH, draw=none, forget plot] coordinates {(3,3.20)};
\addplot[ybar, fill=colPGD2, draw=none, forget plot] coordinates {(4,3.01)};
\addplot[ybar, fill=colPGD4, draw=none, forget plot] coordinates {(5,2.94)};
\end{axis}
\end{tikzpicture}
\caption{TDI degradation slope (colours match panel~(a); PGD variants included).}
\end{subfigure}

\caption{\textbf{Cross-task performance and TDI degradation slopes.}
\emph{(a)} Bars normalise each task so the best method among \{ERM, VAT, PMH\} is 100
(replication, seed~42): PMH leads five of seven; ERM leads Task~05 (mean PCK@0.05)
and VAT leads Task~06 (avg-shift rank-1). Node-feature PMH on Task~03.
\emph{(b)} PMH and two-view have the lowest TDI slopes (3.20 and 3.40);
ERM/VAT degrade most rapidly (6.48 and 5.09).
PGD's controlled slope masks a damaged floor (TDI@0$=$1.353).}
\label{fig:a1}
\end{figure}


==> figures/figA2_probes.tex <==
% figA2_probes.tex — Figure A2: Layer-wise probe analysis
% \input{figures/figA2_probes}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh base,
  width=\linewidth,
  height=4.5cm,
  xlabel={Perturbation strength $\sigma$},
  ylabel={L6 retention $\mathrm{L6}(\sigma)/\mathrm{L6}(0)$},
  xmin=-0.005, xmax=0.21,
  ymin=0.45, ymax=1.05,
  legend columns=3,
]
\addplot[pmh series erm]
  coordinates {(0,1.0)(0.05,0.910)(0.10,0.768)(0.15,0.630)(0.20,0.520)};
\addlegendentry{ERM}
\addplot[pmh series vat]
  coordinates {(0,1.0)(0.05,0.930)(0.10,0.858)(0.15,0.790)(0.20,0.710)};
\addlegendentry{VAT}
\addplot[pmh series twoview]
  coordinates {(0,1.0)(0.05,0.965)(0.10,0.937)(0.15,0.900)(0.20,0.860)};
\addlegendentry{two-view}
\addplot[pmh series pmh]
  coordinates {(0,1.0)(0.05,0.955)(0.10,0.916)(0.15,0.875)(0.20,0.830)};
\addlegendentry{PMH}
\addplot[pmh series pgd4]
  coordinates {(0,1.0)(0.05,0.985)(0.10,0.948)(0.15,0.905)(0.20,0.860)};
\addlegendentry{PGD-4/255}
\end{axis}
\end{tikzpicture}
\caption{Deep-layer discriminative retention.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  width=\linewidth,
  height=4.5cm,
  symbolic x coords={ERM,VAT,two-view,PMH,PGD},
  xtick=data,
  xticklabel style={font=\scriptsize},
  ylabel={Linear probe accuracy (\%)},
  ymin=0, ymax=95,
  legend columns=2,
  bar width=5pt,
  ybar=1.5pt,
  enlarge x limits=0.18,
]
\addplot[fill=colPMHlight, draw=none]
  coordinates {(ERM,38.3)(VAT,31.9)(two-view,31.1)(PMH,32.5)(PGD,31.6)};
\addlegendentry{L1 (early)}
\addplot[pmh fill pmh]
  coordinates {(ERM,68.2)(VAT,78.75)(two-view,78.65)(PMH,79.55)(PGD,67.3)};
\addlegendentry{L6 (deep)}
\end{axis}
\end{tikzpicture}
\caption{Early vs.\ deep accuracy ($\sigma{=}0$).}
\end{subfigure}

\caption{\textbf{Layer-wise geometry.}
\emph{(a)} L6 probe retention: two-view and PMH outperform ERM at~$\sigma{=}0.1$
(0.937 / 0.916 vs.\ 0.768).
\emph{(b)} All methods except ERM suppress early features (L1 ${\approx}31$--$32\%$);
PMH's signature is deep-layer retention, not L1 alone.}
\label{fig:a2}
\end{figure}


==> figures/figA3_modalities.tex <==
% figA3_modalities.tex — Figure A3: TDI across modalities
% \input{figures/figA3_modalities}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.42\linewidth}
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  dot/.style={circle, fill, inner sep=1.6pt},
]
\node[font=\small\bfseries] at (-1.8,3.05) {ERM};
\node[font=\tiny, gray]      at (-1.8,2.75) {Input space};
\node[dot, colB0] at (-2.4,2.1) {};
\node[dot, colB0, opacity=0.5] at (-1.2,2.35) {};
\draw[gray!50, dashed, line width=0.5pt] (-2.4,2.1) -- (-1.2,2.35)
  node[midway, above, font=\tiny, gray]{small $\delta$};
\node[font=\tiny, gray] at (-1.8,1.8) {Repr.\ space};
\node[dot, colB0] at (-2.6,1.2) {};
\node[dot, colB0, opacity=0.5] at (-0.9,1.45) {};
\draw[-{Latex[length=3pt]}, colRed, line width=1.2pt]
  (-2.55,1.22) -- (-0.95,1.43);
\node[font=\tiny\bfseries, colRed] at (-1.8,0.72) {LARGE displacement};
\node[font=\tiny, colRed]          at (-1.8,0.44) {TDI@0\,$=1.093$\; HIGH};

\node[font=\small\bfseries] at (1.8,3.05) {PMH};
\node[font=\tiny, gray]      at (1.8,2.75) {Input space};
\node[dot, colPMH] at (1.2,2.1) {};
\node[dot, colPMH, opacity=0.5] at (2.4,2.35) {};
\draw[gray!50, dashed, line width=0.5pt] (1.2,2.1) -- (2.4,2.35)
  node[midway, above, font=\tiny, gray]{same $\delta$};
\node[font=\tiny, gray] at (1.8,1.8) {Repr.\ space};
\node[dot, colPMH] at (1.2,1.2) {};
\node[dot, colPMH, opacity=0.5] at (1.5,1.25) {};
\draw[-{Latex[length=3pt]}, colGreen, line width=1.2pt]
  (1.22,1.21) -- (1.47,1.25);
\node[font=\tiny\bfseries, colGreen] at (1.8,0.72) {small displacement};
\node[font=\tiny, colGreen]          at (1.8,0.44) {TDI@0 $= 0.904$ LOW};

\node[font=\footnotesize] at (0,0.08)
  {TDI $=$ intra-/inter-class latent distance ratio};
\end{tikzpicture}
\caption{What TDI measures.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.55\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={Vision,Language,Foundation},
  xtick=data,
  xticklabels={Vision\\(CIFAR ViT), Language\\(BERT SST-2), Foundation\\(ImageNet ViT)},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={TDI@0 (lower $=$ more isometric)},
  ymin=0, ymax=1.55,
  legend columns=2,
  width=0.92\linewidth, height=5.2cm,
  bar width=9pt,
]
\addplot[pmh fill erm]
  coordinates {(Vision,1.093)(Language,0.496)(Foundation,1.230)};
\addlegendentry{ERM}
\addplot[pmh fill pmh]
  coordinates {(Vision,0.904)(Language,0.354)(Foundation,0.936)};
\addlegendentry{PMH}
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:Vision,1.12) {$-17.3\%$};
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:Language,0.54) {$-28.7\%$};
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:Foundation,1.26) {$-23.9\%$};
\end{axis}
\end{tikzpicture}
\caption{TDI@0 across architectures and modalities.}
\end{subfigure}
\caption{\textbf{TDI across modalities under our protocols.}
\emph{Left:} A perfectly isometric encoder scores 0 under the probe.
\emph{Right:} PMH reduces TDI by $17.3\%$ (vision), $28.7\%$ (language; screening-scoped),
and $23.9\%$ (ImageNet ViT-B/16 subset) in the reported setups.
These are cross-protocol diagnostics, not a proof of architecture-independent universality.}
\label{fig:a3}
\end{figure}


==> figures/figA4_bert.tex <==
% figA4_bert.tex — Figure A4: BERT SST-2 geometric blind spot in language
% \input{figures/figA4_bert}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={TDI@0,TDI@0.05,TDI@0.10,Paraphrase},
  xtick=data,
  xticklabels={TDI@0, TDI@0.05, TDI@0.10, Paraphrase\\drift (Pert-A)},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={TDI (lower $=$ more isometric)},
  ymin=0, ymax=0.82,
  pmh legend below, legend columns=2,
  width=0.92\linewidth, height=5.2cm,
  bar width=7pt,
]
\addplot[pmh fill erm]
  coordinates {(TDI@0,0.496)(TDI@0.05,0.509)(TDI@0.10,0.509)(Paraphrase,0.641)};
\addlegendentry{ERM}
\addplot[pmh fill pmh]
  coordinates {(TDI@0,0.354)(TDI@0.05,0.356)(TDI@0.10,0.355)(Paraphrase,0.474)};
\addlegendentry{PMH}
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:TDI@0,0.53) {$-28.7\%$};
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:TDI@0.05,0.54) {$-30.1\%$};
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:TDI@0.10,0.54) {$-30.3\%$};
\node[font=\scriptsize\bfseries, color=colGreen, anchor=south]
  at (axis cs:Paraphrase,0.68) {$-26.0\%$};
\end{axis}
\end{tikzpicture}
\caption{TDI reduction. Accuracy: $93.12\%\to92.43\%$ ($-0.69$\,pp).}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  dot/.style={circle, fill, inner sep=1.4pt},
]
\node[font=\small\bfseries] at (-1.5,2.65) {ERM};
\node[dot, colB0] at (-2.8,1.5) {};
\foreach \ey/\op in {2.3/0.9,1.9/0.85,1.5/0.8,1.1/0.75,0.7/0.7}{
  \draw[colB0, opacity=\op, line width=0.7pt] (-2.8,1.5) -- (-0.2,\ey);
  \node[dot, colB0, opacity=\op] at (-0.2,\ey) {};
}
\node[font=\tiny, colRed] at (-1.5,0.35) {drift $= 4.38$};

\node[font=\small\bfseries] at (1.5,2.65) {PMH};
\node[dot, colPMH] at (0.2,1.5) {};
\foreach \ey/\op in {1.65/0.9,1.58/0.85,1.5/0.8,1.42/0.75,1.35/0.7}{
  \draw[colPMH, opacity=\op, line width=0.7pt] (0.2,1.5) -- (2.8,\ey);
  \node[dot, colPMH, opacity=\op] at (2.8,\ey) {};
}
\node[font=\tiny, colGreen] at (1.5,0.35) {drift $= 1.01$ ($-76.9\%$)};

\node[font=\tiny, gray, align=center] at (0,2.7)
  {synonym\\paraphrases};
\node[font=\footnotesize, align=center] at (0,-0.1)
  {Synonym paraphrase embedding drift};
\end{tikzpicture}
\caption{ERM drift 4.38 vs.\ PMH drift 1.01.}
\end{subfigure}
\caption{\textbf{BERT SST-2: surface-form sensitivity (empirical).}
\emph{Left:} TDI reduction 28.7--30.3\% across perturbation levels at $<$1\,pp accuracy cost.
\emph{Right:} Synonym paraphrase embedding drift
(mean $\|\Delta\texttt{[CLS]}\|$);
PMH reduces it $4.3\times$ in this protocol.
As in the main text, SST-2 is screening-scoped: panels are diagnostics,
not Theorem~1 instances.}
\label{fig:a4}
\end{figure}


==> figures/figA5_finetune.tex <==
% figA5_finetune.tex — Figure A5: SST-2 fine-tuning paraphrase-drift hierarchy
% \input{figures/figA5_finetune}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.4cm,
  ybar, bar width=14pt, bar shift=0pt,
  xmin=-0.55, xmax=2.55,
  xtick={0,1,2},
  xticklabels={{Pretrained},{ERM},{PMH}},
  xticklabel style={font=\footnotesize},
  ylabel={Paraphrase embedding drift $\downarrow$},
  ylabel style={font=\footnotesize},
  ymin=0, ymax=0.048,
  grid=major, grid style={gray!22, line width=0.3pt},
  tick label style={font=\scriptsize},
  nodes near coords,
  every node near coord/.append style={
    font=\scriptsize, anchor=south,
    /pgf/number format/fixed, /pgf/number format/precision=4},
  point meta=y,
]
\addplot[ybar, bar width=14pt, bar shift=0pt, fill=colB0, draw=none]
  coordinates {(0,0.02435)};
\addplot[ybar, bar width=14pt, bar shift=0pt, fill=colVAT, draw=none]
  coordinates {(1,0.03751)};
\addplot[ybar, bar width=14pt, bar shift=0pt, fill=colPMH, draw=none]
  coordinates {(2,0.00333)};
\node[font=\scriptsize, color=colRed, anchor=west]
  at (axis cs:1.22,0.0375) {higher};
\node[font=\scriptsize, color=colGreen, anchor=west]
  at (axis cs:2.22,0.012) {$11\times\!\!\downarrow$};
\end{axis}
\end{tikzpicture}
\caption{Drift after SST-2 fine-tuning.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  box/.style={draw, rounded corners=2pt, inner sep=4pt, line width=0.55pt,
              minimum width=3.5cm, align=center},
  arr/.style={-{Latex[length=3pt]}, line width=0.7pt},
]
\node[box, draw=colB0!50, fill=colB0!8] (pre) at (0,2.7)
  {\textbf{Pretrained}\\[1pt]
   drift $= 0.0244$;\; para/non-para $= 0.765$};
\node[box, draw=colRed!50, fill=colRed!8] (erm) at (0,1.35)
  {\textbf{ERM fine-tuned}\\[1pt]
   drift $= 0.0375$;\; para/non-para $= 0.681$};
\node[box, draw=colGreen!60, fill=colGreen!8] (pmh) at (0,0.0)
  {\textbf{PMH fine-tuned}\\[1pt]
   drift $= 0.0033$;\; para/non-para $= 0.633$};

\draw[arr, colRed] (pre) -- (erm)
  node[midway, right, xshift=0.15cm, font=\scriptsize, color=colRed, align=left]
    {raises drift};
\draw[arr, colGreen] (erm) -- (pmh)
  node[midway, right, xshift=0.15cm, font=\scriptsize, color=colGreen, align=left]
    {$11\times$ lower};
\end{tikzpicture}
\caption{Fine-tuning hierarchy.}
\end{subfigure}

\vspace{0.35em}
\caption{\textbf{SST-2 fine-tuning and paraphrase sensitivity (empirical).}
\emph{Paraphrase embedding drift} $=$ mean $\|\Delta\texttt{[CLS]}\|$ under synonym
paraphrase.
\emph{(a)} Ordering ERM $(0.0375)>$ pretrained $(0.0244)>$ PMH $(0.0033)$.
\emph{(b)} Para~/~non-para ratios $0.765\to 0.681\to 0.633$.
SST-2 is screening-scoped: surface-form diagnostics, not Theorem~1.}
\label{fig:a5}
\end{figure}


==> figures/figA6_graph_robust.tex <==
% figA6_graph_robust.tex — T02 graph robustness generalisation
% \input{figures/figA6_graph_robust}

\begin{figure}[t]
\centering
%% Shared legend (once)
\begin{tikzpicture}[font=\small]
  \fill[colB0] (0,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (0.35,0.09) {ERM};
  \fill[colVAT] (1.6,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (1.95,0.09) {VAT};
  \fill[colPMH] (3.2,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (3.55,0.09) {PMH};
\end{tikzpicture}

\vspace{0.35em}

\begin{subfigure}[t]{0.50\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={Clean,{Edge drop},{Feature drop},{Worst case}},
  xtick=data,
  xticklabels={Clean, Edge drop\\30\%, Feature drop\\30\%, Worst\\case},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={AUC / Accuracy (\%)},
  ymin=0, ymax=105,
  bar width=6.5pt,
  height=4.8cm,
]
\addplot[ybar, bar width=6.5pt, bar shift=-8pt, fill=colB0, draw=none]
  coordinates {(Clean,77.68)({Edge drop},60.18)
               ({Feature drop},33.04)({Worst case},31.61)};
\addplot[ybar, bar width=6.5pt, bar shift=0pt, fill=colVAT, draw=none]
  coordinates {(Clean,75.00)({Edge drop},53.75)
               ({Feature drop},31.96)({Worst case},31.61)};
\addplot[ybar, bar width=6.5pt, bar shift=8pt, fill=colPMH, draw=none]
  coordinates {(Clean,79.46)({Edge drop},76.43)
               ({Feature drop},71.61)({Worst case},63.75)};
\node[font=\scriptsize\bfseries, color=colPMH, align=center]
  at (rel axis cs:0.68,0.88) {$+$38.6\,pp feature drop};
\end{axis}
\end{tikzpicture}
\caption{Unseen graph perturbation types.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={Consistency,{AUC curve}},
  xtick=data,
  xticklabels={Prediction\\consistency, AUC under\\noise curve},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={Score (\%)},
  ymin=0, ymax=100,
  height=4.8cm,
]
\addplot[ybar, bar width=9pt, bar shift=-11pt, fill=colB0, draw=none]
  coordinates {(Consistency,66.07)({AUC curve},68.30)};
\addplot[ybar, bar width=9pt, bar shift=0pt, fill=colVAT, draw=none]
  coordinates {(Consistency,58.93)({AUC curve},62.05)};
\addplot[ybar, bar width=9pt, bar shift=11pt, fill=colPMH, draw=none]
  coordinates {(Consistency,81.25)({AUC curve},78.62)};
\end{axis}
\end{tikzpicture}
\caption{Consistency and AUC under noise.}
\end{subfigure}
\caption{\textbf{Task~02 (PROTEINS): robustness under unseen perturbation types.}
\emph{(a)} PMH trained with Gaussian node-feature noise still reaches
edge removal (PMH 76.4\% vs.\ ERM 60.2\%, $+16.2$\,pp) and feature dropout
(PMH 71.6\% vs.\ ERM 33.0\%, $+38.6$\,pp) in this protocol.
Worst-case accuracy: PMH 63.75\% vs.\ ERM 31.61\%.
\emph{(b)} Prediction consistency 81.3\% and AUC 78.6\% under the noise curve
(vs.\ ERM 66.1\% and 68.3\%).}
\label{fig:a6}
\end{figure}


==> figures/figA7_crossdomain.tex <==
% figA7_crossdomain.tex — Cross-domain mechanistic evidence
% \input{figures/figA7_crossdomain}

\begin{figure}[t]
\centering
%% Shared legend (once)
\begin{tikzpicture}[font=\small]
  \fill[colB0] (0,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (0.35,0.09) {ERM};
  \fill[colVAT] (1.6,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (1.95,0.09) {VAT};
  \fill[colNoPMH] (3.2,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (3.55,0.09) {two-view};
  \fill[colPMH] (5.3,0) rectangle ++(0.28,0.18);
  \node[anchor=west] at (5.65,0.09) {PMH};
\end{tikzpicture}

\vspace{0.4em}

\begin{subfigure}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.2cm,
  ymin=0, ymax=0.85,
  symbolic x coords={T01,T02},
  xtick=data,
  xticklabels={T01\\CIFAR, T02\\Graph},
  xticklabel style={font=\scriptsize, align=center},
  ylabel={Embedding drift @$\sigma{=}0.1$},
  ylabel style={font=\scriptsize},
  enlarge x limits=0.48,
  grid=major, grid style={gray!22, line width=0.3pt},
  tick label style={font=\scriptsize},
]
\addplot[ybar, bar width=4.5pt, bar shift=-5.5pt, fill=colB0, draw=none]
  coordinates {(T01,0.692)(T02,0.375)};
\addplot[ybar, bar width=4.5pt, bar shift=0pt, fill=colVAT, draw=none]
  coordinates {(T01,0.699)(T02,0.304)};
\addplot[ybar, bar width=4.5pt, bar shift=5.5pt, fill=colPMH, draw=none]
  coordinates {(T01,0.385)(T02,0.021)};
\node[font=\scriptsize\bfseries, color=colPMH, align=center, anchor=south]
  at (axis cs:T02,0.18) {$18\times$ lower};
\end{axis}
\end{tikzpicture}
\caption{Embedding drift.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.34\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.2cm,
  ymin=0, ymax=15,
  symbolic x coords={S1,S2,S3,S4},
  xtick=data,
  xticklabel style={font=\scriptsize},
  xlabel={ResNet stage},
  xlabel style={font=\scriptsize},
  ylabel={Stage drift $\downarrow$},
  ylabel style={font=\scriptsize},
  enlarge x limits=0.24,
  grid=major, grid style={gray!22, line width=0.3pt},
  tick label style={font=\scriptsize},
]
\addplot[ybar, bar width=3.4pt, bar shift=-7.5pt, fill=colB0, draw=none]
  coordinates {(S1,1.82)(S2,1.59)(S3,1.92)(S4,12.68)};
\addplot[ybar, bar width=3.4pt, bar shift=-2.5pt, fill=colVAT, draw=none]
  coordinates {(S1,1.67)(S2,0.82)(S3,0.75)(S4,11.89)};
\addplot[ybar, bar width=3.4pt, bar shift=2.5pt, fill=colNoPMH, draw=none]
  coordinates {(S1,0.66)(S2,0.42)(S3,0.50)(S4,3.28)};
\addplot[ybar, bar width=3.4pt, bar shift=7.5pt, fill=colPMH, draw=none]
  coordinates {(S1,0.66)(S2,0.42)(S3,0.50)(S4,3.34)};
\end{axis}
\end{tikzpicture}
\caption{Stage drift (T07).}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.30\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.2cm,
  ybar, bar width=10pt, bar shift=0pt,
  xmin=-0.6, xmax=3.6,
  xtick={0,1,2,3},
  xticklabels={ERM,VAT,two-view,PMH},
  xticklabel style={font=\scriptsize},
  ylabel={Saliency cosine $\uparrow$},
  ylabel style={font=\scriptsize},
  ymin=0.45, ymax=0.80,
  grid=major, grid style={gray!22, line width=0.3pt},
  tick label style={font=\scriptsize},
  nodes near coords,
  every node near coord/.append style={font=\tiny, anchor=south},
  point meta=y,
  /pgf/number format/fixed,
  /pgf/number format/precision=2,
]
\addplot[ybar, bar width=10pt, bar shift=0pt, fill=colB0, draw=none]
  coordinates {(0,0.530)};
\addplot[ybar, bar width=10pt, bar shift=0pt, fill=colVAT, draw=none]
  coordinates {(1,0.668)};
\addplot[ybar, bar width=10pt, bar shift=0pt, fill=colNoPMH, draw=none]
  coordinates {(2,0.717)};
\addplot[ybar, bar width=10pt, bar shift=0pt, fill=colPMH, draw=none]
  coordinates {(3,0.718)};
\end{axis}
\end{tikzpicture}
\caption{Saliency (T07).}
\end{subfigure}

\caption{\textbf{Cross-domain mechanistic evidence.}
\emph{(a)} Embedding drift at $\sigma{=}0.1$: PMH cuts drift sharply on T01 and
$18\times$ on T02 (graph).
\emph{(b)} T07 stage drift: ERM/VAT explode at Stage~4 ($>$11); PMH/two-view stay
near~$3.3$ (${\approx}3.6\times$ lower).
\emph{(c)} T07 saliency cosine similarity: PMH highest (0.72).}
\label{fig:a7}
\end{figure}


==> figures/figA8_fgsm_and_scale.tex <==
% figA8_fgsm_and_scale.tex — Figure A8: FGSM robustness + scale trend
% \input{figures/figA8_fgsm_and_scale}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={Clean,{1/255},{2/255},{4/255}},
  xtick=data,
  xticklabels={Clean, $\varepsilon{=}1/255$, $\varepsilon{=}2/255$, $\varepsilon{=}4/255$},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={Accuracy (\%)},
  ymin=0, ymax=88,
  legend columns=4,
  bar width=4.5pt,
]
\addplot[pmh fill erm]
  coordinates {(Clean,70.38)({1/255},47.29)({2/255},45.41)({4/255},44.50)};
\addlegendentry{ERM}
\addplot[pmh fill vat]
  coordinates {(Clean,79.67)({1/255},63.36)({2/255},46.66)({4/255},23.61)};
\addlegendentry{VAT}
\addplot[pmh fill twoview]
  coordinates {(Clean,80.47)({1/255},57.86)({2/255},48.79)({4/255},44.69)};
\addlegendentry{two-view}
\addplot[pmh fill pmh]
  coordinates {(Clean,81.50)({1/255},60.69)({2/255},50.80)({4/255},45.30)};
\addlegendentry{PMH}
\end{axis}
\end{tikzpicture}
\caption{FGSM adversarial robustness.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={{66M},{110M},{340M}},
  xtick=data,
  xticklabels={DistilBERT\\66M, BERT-base\\110M, BERT-large\\340M},
  xticklabel style={font=\footnotesize, align=center},
  ylabel={Para~/~non-para drift ratio},
  ymin=0, ymax=1.08,
  bar width=10pt,
  nodes near coords,
  nodes near coords style={font=\tiny, anchor=south},
  point meta=rawy,
  every node near coord/.append style={
    /pgf/number format/fixed, /pgf/number format/precision=3},
]
\addplot[pmh fill pmh]
  coordinates {({66M},0.860)({110M},0.765)({340M},0.742)};
\draw[dashed, gray!60, line width=0.6pt]
  (axis cs:{66M},1.0) -- (axis cs:{340M},1.0)
  node[right, font=\tiny, gray]{ratio $=1$};
\end{axis}
\end{tikzpicture}
\caption{Relative paraphrase sensitivity vs.\ scale.}
\end{subfigure}
\caption{\textbf{FGSM robustness and BERT-family scale trend.}
\emph{Left:} FGSM by-product on Task~04. PMH matches or exceeds VAT without
adversarial training at larger budgets in this run.
\emph{Right:} Paraphrase/non-paraphrase drift ratio remains below 1.0 across
66M--340M in this family (screening-scoped language diagnostic).}
\label{fig:a8}
\end{figure}


==> figures/figA9_reid.tex <==
% figA9_reid.tex — Figure A6: Re-ID results
% \input{figures/figA9_reid}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={ERM,VAT,PMH},
  xtick=data,
  xticklabel style={font=\small},
  ylabel={Rank-1 accuracy (\%)},
  ymin=0, ymax=92,
  legend columns=2,
  bar width=7pt,
]
\addplot[fill=colPMHlight, draw=none]
  coordinates {(ERM,65.65)(VAT,71.17)(PMH,67.81)};
\addlegendentry{Clean}
\addplot[pmh fill pmh]
  coordinates {(ERM,43.02)(VAT,65.80)(PMH,63.74)};
\addlegendentry{Avg-shift rank-1}
\end{axis}
\end{tikzpicture}
\caption{Clean vs.\ avg-shift rank-1.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
\begin{tikzpicture}
\begin{axis}[
  pmh bar,
  symbolic x coords={ERM,VAT,PMH},
  xtick=data,
  xticklabel style={font=\small},
  ylabel={Rank-1 accuracy / drop (\%)},
  ymin=0, ymax=86,
  legend columns=2,
  bar width=7pt,
]
\addplot[fill=colPMHlight, draw=none]
  coordinates {(ERM,4.45)(VAT,57.51)(PMH,53.33)};
\addlegendentry{Worst-shift rank-1}
\addplot[fill=colRed, draw=none]
  coordinates {(ERM,61.19)(VAT,13.66)(PMH,14.49)};
\addlegendentry{Worst-case drop}
\end{axis}
\end{tikzpicture}
\caption{Worst-shift and worst-case drop.}
\end{subfigure}
\caption{\textbf{Task~06 Re-ID (replicated).}
\emph{(a)} Average-shift rank-1: VAT 65.80, PMH 63.74, ERM 43.02 (VAT highest).
\emph{(b)} Worst-case rank-1 drop from clean: ERM 61.19, PMH 14.49, VAT 13.66
(lowest drop for VAT). Worst-shift rank-1 remains hardest under Gaussian noise
(Table~\ref{tab:a8_reid}).}
\label{fig:a9}
\end{figure}

